Rainbow cycles in flip graphs

The flip graph of triangulations has as vertices all triangulations of a convex $n$-gon, and an edge between any two triangulations that differ in exactly one edge. An $r$-rainbow cycle in this graph is a cycle in which every inner edge of the triangulation appears exactly $r$ times. This notion of a rainbow cycle extends in a natural way to other flip graphs. In this paper we investigate the existence of $r$-rainbow cycles for three different flip graphs on classes of geometric objects: the aforementioned flip graph of triangulations of a convex $n$-gon, the flip graph of plane trees on an arbitrary set of $n$ points, and the flip graph of non-crossing perfect matchings on a set of $n$ points in convex position. In addition, we consider two flip graphs on classes of non-geometric objects: the flip graph of permutations of $\{1,2,\dots,n\}$ and the flip graph of $k$-element subsets of $\{1,2,\dots,n\}$. In each of the five settings, we prove the existence and non-existence of rainbow cycles for different values of $r$, $n$ and~$k$.

==> graphics/block.tex <==
\begin{tikzpicture}[scale=1]

\node[node_white, label={above:1}] (1) at (2,0) {};

\node[node_black, label={right:2}] (2) at (4,-1) {};
\node[node_black, label={right:3}] (3) at (4,-2) {};
\node[node_white, label={right:4}] (4) at (4,-3) {};
\node[node_black, label={right:5}] (5) at (4,-4) {};
\node[node_black, label={right:6}] (6) at (4,-5) {};
\node[node_white, label={right:7}] (7) at (4,-6) {};
\node[node_black, label={right:8}] (8) at (4,-7) {};
\node[node_white, label={right:$9=\ell+1$}] (9) at (4,-8) {};

\node[node_black, label={left:$b_1=n=17$}] (17) at (0,-1) {};
\node[node_white, label={left:16}] (16) at (0,-2) {};
\node[node_black, label={left:15}] (15) at (0,-3) {};
\node[node_white, label={left:14}] (14) at (0,-4) {};
\node[node_white, label={left:13}] (13) at (0,-5) {};
\node[node_black, label={left:12}] (12) at (0,-6) {};
\node[node_white, label={left:11}] (11) at (0,-7) {};
\node[node_black, label={left:$b_\ell=\ell+2=10$}] (10) at (0,-8) {};

\foreach \i in {1,...,16}
  \pgfmathtruncatemacro{\next}{\i+1}
  \path[line_solid] (\i) to (\next);

\path[line_solid] (17) to (1);

\path[line_dashed] (17) to node[above] {$+3=d_1$} (3);
\path[line_dashed] (3) to  node[above] {$-5$}(15);
\path[line_dashed] (15) to node[above] {$+7=\ell-1$} (5);
\path[line_dashed] (5) to[out=-45,in=45] node[right] {+1} (6);
\path[line_dashed] (6) to node[above] {$+6=\ell-2$} (12);
\path[line_dashed] (12) to node[above] {$-4$} (8);
\path[line_dashed] (8) to node[above] {$+2=d_{\ell-1}$} (10);
\draw[line_dotted] plot [smooth] coordinates {(10) (6,-8.5) (6,-5) (2)};
\node[anchor=west] at (6,-4.5) {$d(\{b_\ell,2\})=\ell=8$};

\end{tikzpicture}

==> graphics/centered1.tex <==
% draw the given number of points equidistantly on a circle
% and call them (1),...,(n)
\newcommand{\matching}[1]{
\foreach \i in {1,...,#1} {
  \node[node_black] (\i) at (-\i*360/#1-90+180/#1:1.5) {};
  % \draw (-\i*360/#1-90+180/#1:1.8) node {$\i$};
}
}

\begin{tikzpicture}[scale=0.8]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (4.center) -- (9.center) -- (16.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (-0.1,-0.1) -- (0.1,0.1);
\path[line_solid] (-0.1,0.1) -- (0.1,-0.1);

\path[line_solid] (1) to (4);
\path[line_solid] (2) to (3);
\path[line_solid] (5) to (6);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (16);
\path[line_solid] (10) to (13);
\path[line_solid] (11) to (12);
\path[line_solid] (14) to (15);

\draw (0,-1.2) node {0};
\draw (-0.7,-0.7) node {1};
\draw (-0.5,0.3) node {2};
\draw (0.05,0.5) node {3};
\draw (-5,1) node {$0+1+2+3=6$};
\draw (-3.06,.4) node {$=m-2$};
\end{tikzpicture}


==> graphics/centered2.tex <==
\begin{tikzpicture}[scale=0.8]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (4.center) -- (7.center) -- (8.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (-0.1,-0.1) -- (0.1,0.1);
\path[line_solid] (-0.1,0.1) -- (0.1,-0.1);

\path[line_solid] (1) to (4);
\path[line_solid] (2) to (3);
\path[line_solid] (5) to (6);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (16);
\path[line_solid] (10) to (13);
\path[line_solid] (11) to (12);
\path[line_solid] (14) to (15);

\draw (-0.7,-0.7) node {1};
\draw (-0.95,0.5) node {1};
\draw (-0.6,1) node {0};
\draw (-0.5,0) node {3};
\draw (3.5,1) node {$1+1+0+3=5$};
\draw (5.4,.4) node {$<m-2$};
\end{tikzpicture}


==> graphics/hcs1.tex <==
\begin{tikzpicture}[scale=1]

\node[anchor=west] at (-6.5,1.4) {$i=1$};

\draw (0,0) rectangle (2.5,0.8) node[pos=.5] {$A=\{\alpha,\beta\}$};
\draw (-4,1) rectangle (-0.5,1.8) node[pos=.5] {$A^-=\{\alpha-d_\ell,\beta\}$};
\draw (-4,-1) rectangle (-0.5,-0.2) node[pos=.5] {$B^-=\{\alpha-d_1,\beta\}$};
\draw (3,1) rectangle (6.5,1.8) node[pos=.5] {$A^+=\{\alpha,\beta+d_1\}$};
\draw (3,-1) rectangle (6.5,-0.2) node[pos=.5] {$B^+=\{\alpha,\beta+d_\ell\}$};

\path[line_solid] (0,0.8) to (-0.5,1);
\path[line_solid] (0,0) to (-0.5,-0.2);
\path[line_solid] (2.5,0.8) to (3,1);
\path[line_solid] (2.5,0) to (3,-0.2);

\path[draw,decoration={brace,amplitude=5pt,mirror,aspect=0.7},decorate] (7,0) to[] node[right=7pt,pos=0.7] {$C(d)$} (7,1.8);
\path[draw,decoration={brace,amplitude=5pt,mirror,aspect=0.3},decorate] (7.5,-1) to[] node[right=7pt,pos=0.3] {$C(d')$} (7.5,0.8);

\end{tikzpicture}


==> graphics/hcs2.tex <==
\begin{tikzpicture}[scale=1]

\node[anchor=west] at (-6.5,1.4) {$2\leq i\leq \ell$};

\draw (0,0) rectangle (2.5,0.8) node[pos=.5] {$A=\{\alpha,\beta\}$};
\draw (-4,1) rectangle (-0.5,1.8) node[pos=.5] {$A^-=\{\alpha,\beta-d_{i-1}\}$};
\draw (-4,-1) rectangle (-0.5,-0.2) node[pos=.5] {$B^-=\{\alpha-d_i,\beta\}$};
\draw (3,1) rectangle (6.5,1.8) node[pos=.5] {$A^+=\{\alpha,\beta+d_i\}$};
\draw (3,-1) rectangle (6.5,-0.2) node[pos=.5] {$B^+=\{\alpha+d_{i-1},\beta\}$};

\path[line_solid] (0,0.8) to (-0.5,1);
\path[line_solid] (0,0) to (-0.5,-0.2);
\path[line_solid] (2.5,0.8) to (3,1);
\path[line_solid] (2.5,0) to (3,-0.2);

\path[draw,decoration={brace,amplitude=5pt,mirror,aspect=0.7},decorate] (7,0) to[] node[right=7pt,pos=0.7] {$C(d)$} (7,1.8);
\path[draw,decoration={brace,amplitude=5pt,mirror,aspect=0.3},decorate] (7.5,-1) to[] node[right=7pt,pos=0.3] {$C(d')$} (7.5,0.8);

\end{tikzpicture}


==> graphics/match6r2_1.tex <==
% draw the given number of points equidistantly on a circle
% and call them (1),...,(n)
\newcommand{\matching}[1]{
\foreach \i in {1,...,#1} {
  \node[node_black] (\i) at (-\i*360/#1-90+180/#1:1.5) {};
  %\draw (-\i*360/#1-90+180/#1:1.8) node {\scriptsize $\i$};
}
}

\begin{tikzpicture}[scale=0.5]

\matching{12}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (5.center) -- (6.center) -- (9.center) -- (12.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (4);
\path[line_solid] (2) to (3);
\path[line_solid] (5) to (6);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (12);
\path[line_solid] (10) to (11);

\draw (0,0) node {$M$};

\end{tikzpicture}


==> graphics/match6r2_2.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{12}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (5.center) -- (10.center) -- (11.center) -- (12.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (4);
\path[line_solid] (2) to (3);
\path[line_solid] (5) to (12);
\path[line_solid] (6) to (9);
\path[line_solid] (7) to (8);
\path[line_solid] (10) to (11);

\end{tikzpicture}


==> graphics/match6r2_3.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{12}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (4.center) -- (5.center) -- (10.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (4);
\path[line_solid] (2) to (3);
\path[line_solid] (5) to (10);
\path[line_solid] (6) to (9);
\path[line_solid] (7) to (8);
\path[line_solid] (11) to (12);

\end{tikzpicture}


==> graphics/match6r2_4.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{12}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (6.center) -- (9.center) -- (10.center) -- cycle;
\end{pgfonlayer}
    
\path[line_solid] (1) to (10);
\path[line_solid] (2) to (3);
\path[line_solid] (4) to (5);
\path[line_solid] (6) to (9);
\path[line_solid] (7) to (8);
\path[line_solid] (11) to (12);

\end{tikzpicture}


==> graphics/match6r2_5.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{12}
    
\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (6.center) -- (11.center) -- (12.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (6);
\path[line_solid] (2) to (3);
\path[line_solid] (4) to (5);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (10);
\path[line_solid] (11) to (12);

\end{tikzpicture}


==> graphics/match6r2_6.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{12}
    
\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (2.center) -- (3.center) -- (6.center) -- (11.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (12);
\path[line_solid] (2) to (3);
\path[line_solid] (4) to (5);
\path[line_solid] (6) to (11);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (10);

\end{tikzpicture}


==> graphics/match6r2_7.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{12}
    
\path[line_solid] (1) to (12);
\path[line_solid] (2) to (11);
\path[line_solid] (3) to (6);
\path[line_solid] (4) to (5);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (10);

\draw (0,0) node {$M'$};

\end{tikzpicture}


==> graphics/match6r2_8.tex <==
% draw the given number of points equidistantly on a circle
% and call them (1),...,(n)
\newcommand{\matching}[1]{
\foreach \i in {1,...,#1} {
  \node[node_black] (\i) at (-\i*360/#1-90+180/#1:1.5) {};
  %\draw (-\i*360/#1-90+180/#1:1.8) node {\scriptsize $\i$};
}
}

\begin{tikzpicture}[scale=0.8]

\matching{12}
    
\path[line_solid] (12) to (5);
\path[line_solid] (1) to (6);
\path[line_solid] (5) to (10);
\path[line_solid] (6) to (11);

\path[line_dashed] (1) to (10);
\path[line_dashed] (2) to (11);
\path[line_dashed] (3) to (6);
\path[line_dashed] (6) to (9);

\path[line_dotted] (12) to (1);
\path[line_dotted] (12) to (11);
\path[line_dotted] (4) to (5);
\path[line_dotted] (9) to (10);

\end{tikzpicture}



==> graphics/match8r2_1.tex <==
% draw the given number of points equidistantly on a circle
% and call them (1),...,(n)
\newcommand{\matching}[1]{
\foreach \i in {1,...,#1} {
  \node[node_black] (\i) at (-\i*360/#1-90+180/#1:1.5) {};
  % \draw (-\i*360/#1-90+180/#1:1.8) node {$\i$};
}
}

\begin{tikzpicture}[scale=0.5]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (6.center) -- (9.center) -- (10.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (6);
\path[line_solid] (2) to (3);
\path[line_solid] (4) to (5);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (10);
\path[line_solid] (11) to (12);
\path[line_solid] (13) to (16);
\path[line_solid] (14) to (15);

\draw (0,0) node {$M$};

\end{tikzpicture}


==> graphics/match8r2_10.tex <==
% draw the given number of points equidistantly on a circle
% and call them (1),...,(n)
\newcommand{\matching}[1]{
\foreach \i in {1,...,#1} {
  \node[node_black] (\i) at (-\i*360/#1-90+180/#1:1.5) {};
  %\draw (-\i*360/#1-90+180/#1:1.8) node {\scriptsize $\i$};
}
}

\begin{tikzpicture}[scale=0.8]

\matching{16}
    
\path[line_solid] (1) to (10);
\path[line_solid] (9) to (16);
\path[line_solid] (4) to (13);
\path[line_solid] (4) to (11);

\path[line_dashed] (5) to (10);
\path[line_dashed] (5) to (16);
\path[line_dashed] (4) to (9);
\path[line_dashed] (4) to (15);

\path[line_dashdotted] (6) to (9);
\path[line_dashdotted] (1) to (4);
\path[line_dashdotted] (10) to (13);
\path[line_dashdotted] (11) to (14);

\path[line_dotted] (5) to (6);
\path[line_dotted] (1) to (16);
\path[line_dotted] (9) to (10);
\path[line_dotted] (12) to (13);

\end{tikzpicture}



==> graphics/match8r2_2.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (4.center) -- (5.center) -- (10.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (10);
\path[line_solid] (2) to (3);
\path[line_solid] (4) to (5);
\path[line_solid] (6) to (9);
\path[line_solid] (7) to (8);
\path[line_solid] (11) to (12);
\path[line_solid] (13) to (16);
\path[line_solid] (14) to (15);

\end{tikzpicture}


==> graphics/match8r2_3.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (5.center) -- (10.center) -- (13.center) -- (16.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (4);
\path[line_solid] (2) to (3);
\path[line_solid] (5) to (10);
\path[line_solid] (6) to (9);
\path[line_solid] (7) to (8);
\path[line_solid] (11) to (12);
\path[line_solid] (13) to (16);
\path[line_solid] (14) to (15);

\end{tikzpicture}


==> graphics/match8r2_4.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (5.center) -- (6.center) -- (9.center) -- (16.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (4);
\path[line_solid] (2) to (3);
\path[line_solid] (5) to (16);
\path[line_solid] (6) to (9);
\path[line_solid] (7) to (8);
\path[line_solid] (10) to (13);
\path[line_solid] (11) to (12);
\path[line_solid] (14) to (15);

\end{tikzpicture}


==> graphics/match8r2_5.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (4.center) -- (9.center) -- (16.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (4);
\path[line_solid] (2) to (3);
\path[line_solid] (5) to (6);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (16);
\path[line_solid] (10) to (13);
\path[line_solid] (11) to (12);
\path[line_solid] (14) to (15);

\end{tikzpicture}


==> graphics/match8r2_6.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (4.center) -- (9.center) -- (10.center) -- (13.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (16);
\path[line_solid] (2) to (3);
\path[line_solid] (4) to (9);
\path[line_solid] (5) to (6);
\path[line_solid] (7) to (8);
\path[line_solid] (10) to (13);
\path[line_solid] (11) to (12);
\path[line_solid] (14) to (15);

\end{tikzpicture}


==> graphics/match8r2_7.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (4.center) -- (11.center) -- (12.center) -- (13.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (16);
\path[line_solid] (2) to (3);
\path[line_solid] (4) to (13);
\path[line_solid] (5) to (6);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (10);
\path[line_solid] (11) to (12);
\path[line_solid] (14) to (15);

\end{tikzpicture}


==> graphics/match8r2_8.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (4.center) -- (11.center) -- (14.center) -- (15.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (16);
\path[line_solid] (2) to (3);
\path[line_solid] (4) to (11);
\path[line_solid] (5) to (6);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (10);
\path[line_solid] (12) to (13);
\path[line_solid] (14) to (15);

\end{tikzpicture}


==> graphics/match8r2_9.tex <==
\begin{tikzpicture}[scale=0.5]

\matching{16}

\path[line_solid] (1) to (16);
\path[line_solid] (2) to (3);
\path[line_solid] (4) to (15);
\path[line_solid] (5) to (6);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (10);
\path[line_solid] (11) to (14);
\path[line_solid] (12) to (13);

\draw (0,0) node {$M'$};

\end{tikzpicture}


==> graphics/mobius.tex <==
\begin{tikzpicture}[scale=.8]

\path[draw=black!25!white, fill=black!25!white , line width=20pt, line cap=round, line join=round] (0,2) -- (-1,0) -- (1,0) -- cycle;


\node[anchor=west] at (-0.7,0.5) {$B$};

\node[node_black, label={above:1}] (a1) at (0,2) {};
\node[node_black, label={above:4}] (b1) at (2,2) {};
\node[node_black, label={above:5}] (c1) at (3,2) {};
\node[node_black, label={above:3}] (d1) at (4,2) {};
\node[node_black, label={above:6}] (e1) at (6,2) {};
\node[node_black, label={above:7}] (f1) at (7,2) {};
\node[node_black, label={above:5}] (g1) at (8,2) {};
\node[node_black, label={above:1}] (h1) at (10,2) {};
\node[node_black, label={above:2}] (i1) at (11,2) {};
\node[node_black, label={above:7}] (j1) at (12,2) {};

\node[node_black, label={below:7}] (a2) at (-1,0) {};
\node[node_black, label={below:3}] (b2) at (0,0) {};
\node[node_black, label={below:4}] (c2) at (1,0) {};
\node[node_black, label={below:2}] (d2) at (2,0) {};
\node[node_black, label={below:5}] (e2) at (4,0) {};
\node[node_black, label={below:6}] (f2) at (5,0) {};
\node[node_black, label={below:4}] (g2) at (6,0) {};
\node[node_black, label={below:7}] (h2) at (8,0) {};
\node[node_black, label={below:1}] (i2) at (9,0) {};
\node[node_black, label={below:6}] (j2) at (10,0) {};
\node[node_black, label={below:2}] (k2) at (12,0) {};
\node[node_black, label={below:3}] (l2) at (13,0) {};
\node[node_black, label={below:1}] (m2) at (14,0) {};

\path[line_dashed,dorange] (a1) to (b1);
\path[line_dashed,dorange] (b1) to (c1);
\path[line_dashed,dorange] (c1) to (d1);
\path[line_dashed,dorange] (d1) to (e1);
\path[line_dashed,dorange] (e1) to (f1);
\path[line_dashed,dorange] (f1) to (g1);
\path[line_dashed,dorange] (g1) to (h1);
\path[line_dashed,dorange] (h1) to (i1);
\path[line_dashed,dorange] (i1) to (j1);

\path[line_dashed,dorange] (a2) to (b2);
\path[line_dashed,dorange] (b2) to (c2);
\path[line_dashed,dorange] (c2) to (d2);
\path[line_dashed,dorange] (d2) to (e2);
\path[line_dashed,dorange] (e2) to (f2);
\path[line_dashed,dorange] (f2) to (g2);
\path[line_dashed,dorange] (g2) to (h2);
\path[line_dashed,dorange] (h2) to (i2);
\path[line_dashed,dorange] (i2) to (j2);
\path[line_dashed,dorange] (j2) to (k2);
\path[line_dashed,dorange] (k2) to (l2);
\path[line_dashed,dorange] (l2) to (m2);

\draw[line_dotted] plot [smooth] coordinates {(j1) (14.,1.7) (14.3,-1) (2,-1) (a2)};
\draw[line_dotted] plot [smooth] coordinates {(m2) (14.3,.3) (14.3,3) (2,3) (a1)};

\path[line_solid,dcyan] (a1) to (a2);
\path[line_solid,dcyan] (a1) to (b2);
\path[line_solid,dcyan] (a1) to (c2);
\path[line_solid,dcyan] (a1) to (d2);
\path[line_solid,dcyan] (b1) to (d2);
\path[line_solid,dcyan] (c1) to (d2);
\path[line_solid,dcyan] (d1) to (d2);
\path[line_solid,dcyan] (d1) to (e2);
\path[line_solid,dcyan] (d1) to (f2);
\path[line_solid,dcyan] (d1) to (g2);
\path[line_solid,dcyan] (e1) to (g2);
\path[line_solid,dcyan] (f1) to (g2);
\path[line_solid,dcyan] (g1) to (g2);
\path[line_solid,dcyan] (g1) to (h2);
\path[line_solid,dcyan] (g1) to (i2);
\path[line_solid,dcyan] (g1) to (j2);
\path[line_solid,dcyan] (h1) to (j2);
\path[line_solid,dcyan] (i1) to (j2);
\path[line_solid,dcyan] (j1) to (j2);
\path[line_solid,dcyan] (j1) to (k2);
\path[line_solid,dcyan] (j1) to (l2);
\path[line_dotted] (j1) to (m2);

\end{tikzpicture}

==> graphics/perm4.tex <==
\begin{tikzpicture}[scale=1]

\node[node_circle] (1) at (0,0) {1};
\node[node_circle] (2) at (0,3) {2};
\node[node_circle] (3) at (3,3) {3};
\node[node_circle] (4) at (3,0) {4};

\path[line_solid] (1) to node[left] {1} (2);
\path[line_solid] (2) to node[above] {3} (3);
\path[line_solid] (3) to node[right] {2} (4);
\path[line_solid] (4) to node[below] {4} (1);
\path[line_solid] (1) to node[pos=0.65,above] {6} (3);
\path[line_solid] (4) to node[pos=0.65,above] {5} (2);

\end{tikzpicture}

==> graphics/perm5.tex <==
\begin{tikzpicture}[scale=1]

\node[node_circle] (1) at (0,0) {1};
\node[node_circle] (2) at (0,3) {2};
\node[node_circle] (3) at (3,3) {3};
\node[node_circle] (4) at (3,0) {4};
\node[node_circle] (5) at (1.5,5) {5};

\path[style={draw,line width=0.8mm}] (1) to node[left] {1} (2);
\path[line_solid] (2) to node[above] {3} (3);
\path[style={draw,line width=0.8mm}] (3) to node[right] {2} (4);
\path[line_solid] (4) to node[below] {4} (1);
\path[line_solid] (1) to node[pos=0.65,above] {6} (3);
\path[line_solid] (4) to node[pos=0.65,above] {5} (2);

\path[line_solid] (5) to node[pos=0.2] {$1^-$} (1);
\path[line_solid] (5) to node[left,pos=0.3] {$1^+$} (2);
\path[line_solid] (5) to node[right,pos=0.3] {$2^-$} (3);
\path[line_solid] (5) to node[pos=0.2] {$2^+$} (4);

\end{tikzpicture}

==> graphics/pres_match6r2_1.tex <==
% draw the given number of points equidistantly on a circle
% and call them (1),...,(n)
\newcommand{\matching}[1]{
\foreach \i in {1,...,#1} {
  \node[node_black] (\i) at (-\i*360/#1-90+180/#1:1.5) {};
  \draw (-\i*360/#1-90+180/#1:1.8) node {\scriptsize $\i$};
}
}

\begin{tikzpicture}[scale=0.6]

\matching{12}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (5.center) -- (6.center) -- (9.center) -- (12.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (4);
\path[line_solid] (2) to (3);
\path[line_solid] (5) to (6);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (12);
\path[line_solid] (10) to (11);

\end{tikzpicture}


==> graphics/pres_match6r2_2.tex <==
\begin{tikzpicture}[scale=0.6]

\matching{12}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (5.center) -- (6.center) -- (9.center) -- (12.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (1) to (4);
\path[line_solid] (2) to (3);
\path[line_solid] (5) to (12);
\path[line_solid] (6) to (9);
\path[line_solid] (7) to (8);
\path[line_solid] (10) to (11);

\end{tikzpicture}


==> graphics/pres_match6r2_3.tex <==
\begin{tikzpicture}[scale=0.6]

\matching{12}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (5.center) -- (6.center) -- (9.center) -- (12.center) -- cycle;
\end{pgfonlayer}

% \path[line_solid] (1) to (4);
% \path[line_solid] (2) to (3);
% \path[line_solid] (5) to (12);
% \path[line_solid] (6) to (9);
% \path[line_solid] (7) to (8);
% \path[line_solid] (10) to (11);

\end{tikzpicture}


==> graphics/typeA.tex <==
% draw the given number of points equidistantly on a circle
% and call them (1),...,(n)
\newcommand{\matching}[1]{
\foreach \i in {1,...,#1} {
  \node[node_black] (\i) at (-\i*360/#1-90+180/#1:1.5) {};
  %\draw (-\i*360/#1-90+180/#1:1.8) node {\scriptsize $\i$};
}
}

\begin{tikzpicture}[scale=0.8]

\matching{12}
    
\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (6.center) -- (11.center) -- (12.center) -- cycle;
\end{pgfonlayer}

\draw (0.1,-0.3) node {$a$};

\draw (-0.6,0.3) node {2};
\draw (0.45,0.5) node {2};
\draw (0.8,-1.5) node {0};
\draw (0,-1.7) node {0};
\draw (0,-1.9) node {};  % dummy label for alignment

\end{tikzpicture}


==> graphics/typeB.tex <==
\begin{tikzpicture}[scale=0.8]

\matching{12}
    
\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (6.center) -- (9.center) -- (10.center) -- cycle;
\end{pgfonlayer}

\draw (0.2,0) node {$b$};

\draw (-0.6,0.3) node {2};
\draw (0.65,1.1) node {1};
\draw (1.7,0) node {0};
\draw (0.65,-1.1) node {1};
\draw (0,-1.9) node {};  % dummy label for alignment

\end{tikzpicture}


==> graphics/typeC.tex <==
\begin{tikzpicture}[scale=0.8]

\matching{12}
    
\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (6.center) -- (9.center) -- (12.center) -- cycle;
\end{pgfonlayer}

\draw (0.2,0) node {$c$};

\draw (-0.6,0.3) node {2};
\draw (0.65,1.1) node {1};
\draw (1.1,-0.65) node {1};
\draw (0,-1.7) node {0};
\draw (0,-1.9) node {};  % dummy label for alignment

\end{tikzpicture}


==> graphics/weight.tex <==
% draw the given number of points equidistantly on a circle
% and call them (1),...,(n)
\newcommand{\matching}[1]{
\foreach \i in {1,...,#1} {
  \node[node_black] (\i) at (-\i*360/#1-90+180/#1:1.5) {};
  \draw (-\i*360/#1-90+180/#1:1.8) node {\scriptsize $\i$};
}
}

\begin{tikzpicture}[scale=0.8]

\matching{16}

\begin{pgfonlayer}{background}
\draw[draw=none, fill=black!25!white] (1.center) -- (4.center) -- (9.center) -- (16.center) -- cycle;
\end{pgfonlayer}

\path[line_solid] (-0.1,-0.1) -- (0.1,0.1);
\path[line_solid] (-0.1,0.1) -- (0.1,-0.1);

\path[line_solid] (1) to (4);
\path[line_dashed] (2) to (3);
\path[line_solid] (5) to (6);
\path[line_solid] (7) to (8);
\path[line_solid] (9) to (16);
\path[line_dashed] (10) to (13);
\path[line_solid] (11) to (12);
\path[line_dashed] (14) to (15);

% paint some points white
\foreach \i in {1,3,5,7,9,11,13,15}
\draw[fill=white] (\i) circle(1.8pt);

\draw (-2.5,0) node {$M$};
\draw (6,1) node {$w(M)=+(1+0+0+3+0)$};
\draw (6.1,.4) node {$-(0+1+0)$};
\draw (4.7,-.2) node {$=3$};
\draw[fill=white] (-7,0) node {};
\end{tikzpicture}

